Controllable Clothing: Precise Labels and Generation for Virtual Try-On with Latent Diffusion Models

In this technical report, I present a new method for guiding image generation in the context of Virtual- Try-On (VITON). The proposed method leverages new open source Ai models to augment the image data with labels, such as lengths and styles. By training adapters with these labels paired with images of the garments, the model can produce a more diverse set of images that the user can control. For the end user, such as a retailer, this means that they can assure that the produced image is as true to the true fit as possible, not misleading consumers

==> graph.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=8cm,
    xlabel={Epoch},
    ylabel={Loss},
    title={Loss over Epochs},
    xmin=0, xmax=22,
    ymin=0.01, ymax=0.018,
    xtick={0,5,10,15,20},
    ytick={0.011,0.012,0.013,0.014,0.015,0.016,0.017,0.018},
    yticklabel style={/pgf/number format/.cd,fixed,precision=3,/tikz/.cd},
    grid=major,
    legend pos=north east,
    legend entries={Loss},
]
\addplot[
    blue,
    mark=*,
    ]
    coordinates {
    (0,0.01703011194451257)
    (1,0.014971088377158984)
    (2,0.012821905668478317)
    (3,0.011931604274930936)
    (4,0.011963508620848497)
    (5,0.012021823602600692)
    (6,0.012185854964544808)
    (8,0.011990537873009388)
    (9,0.012034172350970972)
    (10,0.012100187461719003)
    (11,0.012060486812752878)
    (12,0.011938627462691118)
    (13,0.011879669665980044)
    (14,0.017235454035352576)
    (15,0.017239639468653825)
    (16,0.016402846651666918)
    (17,0.015367780672007692)
    (19,0.011439027467139698)
    (20,0.01157419907151726)
    (21,0.011612961844093056)
    (22,0.011597858223052938)
    };
\end{axis}
\end{tikzpicture}
